Safe Output-Feedback Adaptive Optimal Control of Affine Nonlinear Systems

In this paper, we develop a safe control synthesis method that integrates state estimation and parameter estimation within an adaptive optimal control (AOC) and control barrier function (CBF)-based control architecture. The developed approach decouples safety objectives from the learning objectives using a CBF-based guarding controller where the CBFs are robustified to account for the lack of full-state measurements. The coupling of this guarding controller with the AOC-based stabilizing control guarantees safety and regulation despite the lack of full state measurement. The paper leverages recent advancements in deep neural network-based adaptive observers to ensure safety in the presence of state estimation errors. Safety and convergence guarantees are provided using a Lyapunov-based analysis, and the effectiveness of the developed controller is demonstrated through simulation under mild excitation conditions.

==> figures/controlSystem.tex <==
\begin{tikzpicture}[scale=0.5, transform shape]

    % Controller Box
    \node [minimum height=1.5cm, minimum width=1.75cm, draw, align=center, fill=blue!5, text=black, rounded corners] (controller) {$u = \pi(\hat{x}, t)$};
    \node [minimum height=1cm, minimum width=3cm, above=0.5cm of controller, anchor=north] (controllerTitle) {};
    \node [draw=blue!80!black, thick, dashed, fit={(controllerTitle) (controller)}, rounded corners] (controllerBox) {};
    \node [below, blue!80!black, align=center] at (controllerBox.north) {\textbf{CBF-RL Policy}};

    % Nonlinear System Box
    \node [minimum height=2cm, minimum width=1cm, draw, align=center, fill=red!5, text=black, rounded corners, right=2cm of controller] (system) {$\dot{x} = f(x) + g(x)u$};
    \node [above=0.5cm of system, anchor=north] (systemTitle) {};
    \node [draw=red!80!black, thick, dashed, fit={(systemTitle) (system)}, rounded corners] (systemBox) {};
    \node [below, red!80!black, align=center] at (systemBox.north) {\textbf{System}};

    % Output Coordinate and Output Block
    \node [coordinate, right=0.5cm of system] (output) {};
    \node [minimum height=2em, minimum width=2em, draw, align=center, fill=gray!10, text=black, rounded corners, right=0.5cm of output] (outputblock) {$y = Cx$};
    \node [above=0.5cm of outputblock, anchor=north] (outputTitle) {};
    \node [draw=gray!70!black, thick, dashed, fit={(outputTitle) (outputblock)}, rounded corners] (outputBox) {};
    \node [below, gray!70!black, align=center] at (outputBox.north) {\textbf{Output}};
    
    % Output Y Coordinate
    \node [coordinate, right=1.5cm of outputblock] (outputy) {};

    % State Estimator Box
    \node [minimum height=2cm, minimum width=1cm, draw, align=center, fill=green!10, text=black, rounded corners, below=1.25cm of system, xshift=1cm] (stateEstimator) {$\dot{\hat{x}} = \hat{f}(\hat{x}, \hat{\theta}) + g(\hat{x})u + K(y - C\hat{x})$};
    \node [above=0.5cm of stateEstimator, anchor=north] (stateEstimatorTitle) {};
    \node [draw=green!50!black, thick, dashed, fit={(stateEstimatorTitle) (stateEstimator)}, rounded corners] (stateEstimatorBox) {};
    \node [below, text=green!50!black, align=center] at (stateEstimatorBox.north) {\textbf{State Observer}};

    % Parameter Estimator Box
    \node [minimum height=1cm, minimum width=3cm, draw, align=center, fill=orange!10, text=black, rounded corners, below=1.5cm of stateEstimator] (paramEstimator) {$\dot{\hat{\theta}} = f_{\theta}(\hat{\theta}, t)$};
    \node [above=0.5cm of paramEstimator, anchor=north] (paramEstimatorTitle) {};
    \node [draw=orange!70!black, thick, dashed, fit={(paramEstimatorTitle) (paramEstimator)}, rounded corners] (paramEstimatorBox) {};
    \node [below, orange!70!black, align=center] at (paramEstimatorBox.north) {\textbf{Parameter Estimator}};

    % Actor + Critic Box
    \node [
    minimum height=2cm, 
    minimum width=2cm, 
    draw, 
    align=center, 
    fill=purple!10, 
    text=black, 
    rounded corners,
    below=2.75cm of controller, 
    xshift=-0.3cm, 
    rectangle split, 
    rectangle split horizontal, 
    rectangle split parts=2
    ] (actor) {
        $\hat{u}(\hat{x}, \hat{W}_{a})$ 
        \nodepart{two} 
        $\hat{V}(\hat{x}, \hat{W}_{c})$
    };
    \node [above=0.5cm of actor, anchor=north] (actorTitle) {};
    \node [draw=purple!70!black, thick, dashed, fit={(actorTitle) (actor)}, rounded corners] (actorBox) {};
    \node [below, purple!70!black, align=center] at (actorBox.north) {Actor + Critic};

    % Arrows
    \draw [->, thick] (controller) -- node[name=u, pos=0.5, above] {$u$} (system);
    \draw [->, thick] (system) -- node[name=systemoutput, above] {$x$} (outputblock);
    \draw [->, thick] (outputblock) -- node[name=y, above] {$y$} (outputy);
    \draw [->, thick] ([xshift=-1.0cm]outputy) |-  ([yshift=0.5cm]stateEstimator);
    \draw [->, thick] ([xshift=-1.875cm]outputy) ++(0.75,0) |- ++(0,2.5) -| ([yshift=0.25cm, xshift=-1cm]controller.west) |- ([yshift=0.25cm]controller.west);
    \draw [->, thick] ([yshift=0.8cm]stateEstimator.west) -- ++(-0.5,0) -| node[pos=0.25, above] {$\hat{x}$} ([xshift=0.6cm]controller.south);
    \draw [->, thick] (paramEstimator.west) -- ++(0, 0) -| node[pos=0.5, left] {$\hat{\theta}$} ([xshift=-1cm, yshift=-0.25cm]stateEstimator.west) |- ([yshift=-0.25cm]stateEstimator.west);
    \draw [->, thick] ([yshift=-0.2cm]stateEstimator.east) -- ++(1.5,0) |- node[pos=0.75, above] {$\hat{x}$} (paramEstimator.east);
    \draw [->, thick] (actor.west) -- ++(-0.5, 0) |- node[pos=0.25, left] {$\pi_{\operatorname{des}}(\hat{x}, t)$} ([yshift=-0.25cm]controller.west);
    \draw [->, thick] (stateEstimator.south) -- ++(0,0) |- node[pos=0.9, above] {$\hat{x}$} ([yshift=-0.25cm]actor.east);
    \draw [->, thick] ([xshift=1cm] controller.east) -- ++(0,-1.35) -| ([xshift=-1.25cm]stateEstimator.north);


\end{tikzpicture}


==> figures/obstacleAvoidance.tex <==
\begin{tikzpicture}
    % Plot the trajectory of the actual state
    \begin{axis}[
        axis equal,
        xlabel={$x_{1}(t)$},
        ylabel={$x_{2}(t)$},
        legend pos=north east,
        legend style={nodes={scale=0.6, transform shape}},
        width=\linewidth,
        height=0.7\linewidth,
        legend cell align={center},
    ]

        % Define the circular obstacle parameters
        \def\zOne{-0.7} % x-coordinate of obstacle center
        \def\zTwo{1.2}   % y-coordinate of obstacle center
        \def\radius{0.35} % radius of the obstacle
        
        % Draw the circular obstacle
        \draw[thin, red, fill=red!40, opacity=0.5] 
            (\zOne, \zTwo) circle (\radius);
        % Mark the center of the obstacle
        \fill[red] (\zOne, \zTwo) circle (1.5pt);
        
        % Add a separate node for the obstacle label
        \draw[red!80] (\zOne+0.1, \zTwo) -- (\zOne+0.5, \zTwo+0.05);
        \node[below right, red!80, font=\footnotesize] at (\zOne+0.5, \zTwo+0.175) {Obstacle};
        
        % Plot trajectories with consistent styling
        \addplot [color = blue] table {data/xDataRCBFSim2.dat};
        \addlegendentry{$x(t)$ (robust CBF)};
        
        \addplot [dashed, color = orange!50!black] table {data/xHatDataRCBFSim2.dat};
        \addlegendentry{$\hat{x}(t)$ (robust CBF)};
        
        \addplot [color = violet] table {data/xDataCBFSim2.dat};
        \addlegendentry{$x(t)$ (CBF)};
        
        \addplot [dashed, color = gray] table {data/xHatDataCBFSim2.dat};
        \addlegendentry{$\hat{x}(t)$ (CBF)};

        \addplot [color = red] table {data/xDataNoCBFSim2.dat};
        \addlegendentry{$x(t)$ (no CBF)};
        
        \addplot [dashed, color = cyan] table {data/xHatDataNoCBFSim2.dat};
        \addlegendentry{$\hat{x}(t)$ (no CBF)};
        
        

        
    \end{axis}


    % Goal node 
    \filldraw[fill=green] (4.58, 0.4) circle[radius=1.5pt];
    
    % Start nodes 
    \draw[orange] (3.73, 3.8) circle[radius=1.5pt];
    \draw[orange] (3.305, 4.23) circle[radius=1.5pt];
\end{tikzpicture}


==> figures/parameterWeightsSim1.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={$t$ [s]},
        ylabel={$\hat{\theta}(t)$},
        legend pos = north east,
        legend style={nodes={scale=0.75, transform shape}},
        enlarge y limits=0.01,
        enlarge x limits=0,
        width=0.975\linewidth,
        height=0.45\linewidth,
        cycle list name=color list,
    ]
    \pgfplotsinvokeforeach{1,...,13}{
        \addplot+ [solid, mark=none] table [x index=0, y index=#1] {data/thetaHatDataSim1.dat};
        % \addlegendentryexpanded{$\hat{\theta}_{#1}(t)$}
    }
    \addlegendentry{$\hat{\theta}_i(t),\ i=1,\dots,13$}
    \end{axis}
\end{tikzpicture}





==> figures/parameterWeightsSim2.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={$t$ [s]},
        ylabel={$\hat{\theta}(t)$},
        legend pos = north east,
        legend style={nodes={scale=0.75, transform shape}},
        enlarge y limits=0.01,
        enlarge x limits=0,
        width=0.975\linewidth,
        height=0.45\linewidth,
        cycle list name=color list,
        scaled y ticks=false,  % <-- This disables the 10^{-2} notation
        yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    ]
    \pgfplotsinvokeforeach{1,...,13}{
        \addplot+ [solid, mark=none] table [x index=0, y index=#1] {data/thetaHatDataSim2.dat};
        % \addlegendentryexpanded{$\hat{\theta}_{#1}(t)$}
    }
    \addlegendentry{$\hat{\theta}_i(t),\ i=1,\dots,13$}
    \end{axis}
\end{tikzpicture}

==> figures/policyWeightsSim1.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={$t$ [s]},
        ylabel={$\hat{W}_{a}(t)$},
        legend pos = north east,
        legend style={nodes={scale=0.75, transform shape}},
        enlarge y limits=0.01,
        enlarge x limits=0,
        width=\linewidth,
        height=0.45\linewidth,
    ]
    \pgfplotsinvokeforeach{1,...,3}{
        \addplot+ [solid, color=color#1, mark=none] table [x index=0, y index=#1] {data/WaHatDataSim1.dat};
    }
    \legend{$\hat{W}_{a_{1}}(t)$, $\hat{W}_{a_{2}}(t)$, $\hat{W}_{a_{3}}(t)$}
    \end{axis}
\end{tikzpicture}

==> figures/policyWeightsSim2.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={$t$ [s]},
        ylabel={$\hat{W}_{a}(t)$},
        legend pos = north east,
        legend style={nodes={scale=0.75, transform shape}},
        enlarge y limits=0.05,
        enlarge x limits=0,
        width=\linewidth,
        height=0.45\linewidth,
    ]
    \pgfplotsinvokeforeach{1,...,3}{
        \addplot+ [solid, color=color#1, mark=none] table [x index=0, y index=#1] {data/WaHatDataSim2.dat};
    }
    \legend{$\hat{W}_{a_{1}}(t)$, $\hat{W}_{a_{2}}(t)$, $\hat{W}_{a_{3}}(t)$}
    \end{axis}
\end{tikzpicture}

==> figures/safeSet.tex <==
\begin{tikzpicture} 
\begin{axis}[
    xlabel={$x_{1}(t)$},
    ylabel={$x_{2}(t)$},
    xmin=-3, xmax=3,
    ymin=-3, ymax=3,
    legend pos = north east,
    legend style={nodes={scale=0.5, transform shape}},
    enlarge y limits=0.05,
    width=\linewidth,
    height=0.7\linewidth,
    view={0}{90},
]

% --- Safe set boundary: x1 = 1 - x2^2 ---
\addplot[
    domain=-3:3,
    samples=400,
    very thick,
    green
] ({1 - x^2}, {x});
\addlegendentry{Boundary};

% --- Data plots ---
\addplot [color = blue] table {data/xDataRCBFSim1.dat};
\addlegendentry{$x(t)$ (robust CBF)};

\addplot [dashed, color = orange!50!black] table {data/xHatDataRCBFSim1.dat};
\addlegendentry{$\hat{x}(t)$ (robust CBF)};

\addplot [color = violet] table {data/xDataCBFSim1.dat};
\addlegendentry{$x(t)$ (CBF)};

\addplot [dashed, color = gray] table {data/xHatDataCBFSim1.dat};
\addlegendentry{$\hat{x}(t)$ (CBF)};

\addplot [color = red] table {data/xDataNoCBFSim1.dat};
\addlegendentry{$x(t)$ (no CBF)};

\addplot [color = cyan, dashed] table {data/xHatDataNoCBFSim1.dat};
\addlegendentry{$\hat{x}(t)$ (no CBF)};

\end{axis}

% --- Markers / Nodes ---
\filldraw[fill=green] (3.67,2.3) circle[radius=2pt];
\draw[orange] (1.2,3.02) circle[radius=2pt];
\draw[orange] (0.6,3.39) circle[radius=2pt];

\end{tikzpicture}


==> figures/stateEstimationErrorSim1.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={$t$ [s]},
        ylabel={$\tilde{x}(t)$},
        legend pos = north east,
        legend style={nodes={scale=0.8, transform shape}},
        enlarge y limits=0.05,
        enlarge x limits=0,
        width=\linewidth,
        height=0.45\linewidth,
    ]
    \pgfplotsinvokeforeach{1,...,2}{
        \addplot+ [mark=none] table [x index=0, y index=#1] {data/eDataSim1.dat};
    }
    \legend{$\tilde{x}_{1}(t)$, $\tilde{x}_{2}(t)$}
    \end{axis}
\end{tikzpicture}
	

==> figures/stateEstimationErrorSim2.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={$t$ [s]},
        ylabel={$\tilde{x}(t)$},
        legend pos = north east,
        legend style={nodes={scale=0.75, transform shape}},
        enlarge y limits=0.01,
        enlarge x limits=0,
        width=\linewidth,
        height=0.45\linewidth,
    ]
    \pgfplotsinvokeforeach{1,...,2}{
        \addplot+ [mark=none] table [x index=0, y index=#1] {data/eDataSim2.dat};
    }
    \legend{$\tilde{x}_{1}(t)$, $\tilde{x}_{2}(t)$}
    \end{axis}
\end{tikzpicture}
	

==> figures/valueFunctionWeightsSim1.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={$t$ [s]},
        ylabel={$\hat{W}_{c}(t)$},
        legend pos = north east,
        legend style={nodes={scale=0.75, transform shape}},
        enlarge y limits=0.01,
        enlarge x limits=0,
        width=\linewidth,
        height=0.45\linewidth,
    ]
    \pgfplotsinvokeforeach{1,...,3}{
        \addplot+ [solid, color=color#1, mark=none] table [x index=0, y index=#1] {data/WcHatDataSim1.dat};
    }
    \legend{$\hat{W}_{c_{1}}(t)$, $\hat{W}_{c_{2}}(t)$, $\hat{W}_{c_{3}}(t)$}
    \end{axis}
\end{tikzpicture}

==> figures/valueFunctionWeightsSim2.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={$t$ [s]},
        ylabel={$\hat{W}_{c}(t)$},
        legend pos = north east,
        legend style={nodes={scale=0.75, transform shape}},
        enlarge y limits=0.05,
        enlarge x limits=0,
        width=\linewidth,
        height=0.45\linewidth,
    ]
    \pgfplotsinvokeforeach{1,...,3}{
        \addplot+ [solid, color=color#1, mark=none] table [x index=0, y index=#1] {data/WcHatDataSim2.dat};
    }
    \legend{$\hat{W}_{c_{1}}(t)$, $\hat{W}_{c_{2}}(t)$, $\hat{W}_{c_{3}}(t)$}
    \end{axis}
\end{tikzpicture}
